Combining Topological Hardware and Topological Software: Color Code Quantum Computing with Topological Superconductor Networks

We present a scalable architecture for fault-tolerant topological quantum computation using networks of voltage-controlled Majorana Cooper pair boxes, and topological color codes for error correction. Color codes have a set of transversal gates which coincides with the set of topologically protected gates in Majorana-based systems, namely the Clifford gates. In this way, we establish color codes as providing a natural setting in which advantages offered by topological hardware can be combined with those arising from topological error-correcting software for full-fledged fault-tolerant quantum computing. We provide a complete description of our architecture including the underlying physical ingredients. We start by showing that in topological superconductor networks, hexagonal cells can be employed to serve as physical qubits for universal quantum computation, and present protocols for realizing topologically protected Clifford gates. These hexagonal cell qubits allow for a direct implementation of open-boundary color codes with ancilla-free syndrome readout and logical $T$-gates via magic state distillation. For concreteness, we describe how the necessary operations can be implemented using networks of Majorana Cooper pair boxes, and give a feasibility estimate for error correction in this architecture. Our approach is motivated by nanowire-based networks of topological superconductors, but could also be realized in alternative settings such as quantum Hall-superconductor hybrids.

==> 488comp.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '488comp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.86139657bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63091749)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{488comp.pdf}}%
    \put(0.04583863,0.33004433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-5}$}}}%
    \put(0.04583863,0.21030268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-7}$}}}%
    \put(0.04583863,0.08989779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-9}$}}}%
    \put(0.04583863,0.57401807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-1}$}}}%
    \put(0.04583863,0.4521987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-3}$}}}%
    \put(0.01858174,0.23972695){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{logical error rate}}}}%
    \put(0.1069938,0.05250789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.001$}}}%
    \put(0.36642269,0.05250789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.005$}}}%
    \put(0.47815262,0.05250789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.010$}}}%
    \put(0.7375815,0.05250789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.050$}}}%
    \put(0.84931128,0.05250789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.100$}}}%
    \put(0.42796818,0.00510603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{physical error rate}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{488comp.pdf}}%
    \put(0.62322541,0.21301332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4.8.8 triangular code}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{488comp.pdf}}%
    \put(0.62322541,0.16024686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.6.6 triangular code}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{488comp.pdf}}%
    \put(0.28494265,0.4343168){\color[rgb]{0,0,0}\rotatebox{1.105201}{\makebox(0,0)[lb]{\smash{$d=3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{488comp.pdf}}%
    \put(0.28494275,0.34391339){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=5$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{488comp.pdf}}%
    \put(0.2849425,0.26399521){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=7$}}}}%
  \end{picture}%
\endgroup%


==> MCPBmove.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MCPBmove.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.571479bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75857534)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MCPBmove.pdf}}%
    \put(0.1153342,0.73120387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Majorana regime}}}%
    \put(0.1153342,0.45137478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Majorana regime}}}%
    \put(0.61167948,0.4513744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Majorana regime}}}%
    \put(0.61567103,0.17154547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Majorana regime}}}%
    \put(0.61422429,0.73289183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Coulomb regime}}}%
    \put(0.11636178,0.16920925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Coulomb regime}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MCPBmove.pdf}}%
    \put(0.03595625,0.73388491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.03595625,0.45361184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.53397045,0.17075169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.42722483,0.73388491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.92616423,0.45337661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.92617472,0.17022892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
  \end{picture}%
\endgroup%


==> colorcode1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'colorcode1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.49517133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26061494)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{colorcode1.pdf}}%
    \put(0.02864988,0.00269036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=3$}}}%
    \put(0.24523549,0.00269036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=5$}}}%
    \put(0.53221145,0.00269036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d=7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{colorcode1.pdf}}%
    \put(0.06175358,0.24427298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{physical qubit}}}%
    \put(0.06175358,0.21178514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{measurement cell}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{colorcode1.pdf}}%
    \put(0.79672566,0.21699432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{qubit}}}%
    \put(0.79672566,0.04297539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{qubit}}}%
    \put(0.89792274,0.21717716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{qubit}}}%
    \put(0.94880544,0.13007636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{qubit}}}%
    \put(0.89792274,0.04297539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{qubit}}}%
    \put(0.74612692,0.13007628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{qubit}}}%
    \put(0.84764051,0.13631343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{meas.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{colorcode1.pdf}}%
    \put(0.85305515,0.11513337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cell}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{colorcode1.pdf}}%
  \end{picture}%
\endgroup%


==> colorcode2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'colorcode2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.88177234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30875755)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{colorcode2.pdf}}%
    \put(0.81098046,0.03041869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CNOT bypass}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{colorcode2.pdf}}%
    \put(0.09076086,0.26892154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{transversal CNOT}}}%
    \put(0.13286229,0.13899917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{physical CNOT}}}%
    \put(0.16525621,0.07587722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{transversal $S$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{colorcode2.pdf}}%
    \put(0.79655879,0.21233477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{magic state distillery}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{colorcode2.pdf}}%
    \put(0.83562669,0.08224535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data qubit}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{colorcode2.pdf}}%
    \put(0.18488346,0.03820228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.24177769,0.03935235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^\dagger$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{colorcode2.pdf}}%
    \put(0.31515292,0.27358846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{colorcode2.pdf}}%
    \put(0.72965268,0.27547233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{colorcode2.pdf}}%
    \put(0.01018805,0.2735279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
  \end{picture}%
\endgroup%


==> dispersion.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dispersion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{490.1574256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32553809)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dispersion.pdf}}%
    \put(0.08340133,0.31018042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large Majorana regime}}}}%
    \put(0.4065627,0.31018042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large Intermediate regime}}}}%
    \put(0.77917305,0.31018052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large Coulomb regime}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dispersion.pdf}}%
    \put(0.5409281,0.0974269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $\frac{\partial \langle \hat{N} \rangle}{\partial V_g}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dispersion.pdf}}%
    \put(0.7394338,0.04062043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N-1$}}}%
    \put(0.84062579,0.04062043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.91570381,0.04062043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dispersion.pdf}}%
    \put(0.79239935,0.08306035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dispersion.pdf}}%
  \end{picture}%
\endgroup%


==> doubletjunction.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'doubletjunction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.58493174bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.58106289)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{doubletjunction.pdf}}%
    \put(0.07926271,1.37342342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $B_{1,2}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{doubletjunction.pdf}}%
    \put(0.4107239,1.57135075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.5112918,1.57135075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.56274499,1.57135075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.66448241,1.57135075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{doubletjunction.pdf}}%
    \put(0.24542475,0.17708926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.29964112,0.17708926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.16879827,0.01206825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.40315482,0.17708926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{doubletjunction.pdf}}%
    \put(0.29751823,0.45502783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.39925547,0.45502783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0.1652549,0.28975358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.16463087,0.38151228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{doubletjunction.pdf}}%
    \put(-0.00095519,0.73573052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.29913815,0.73573052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.16579432,0.57070952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.40265178,0.73573052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{doubletjunction.pdf}}%
    \put(-0.00061574,1.01366228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.09995219,1.01366228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.29937153,1.01366228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.40110913,1.01366228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{doubletjunction.pdf}}%
    \put(-0.00061574,1.29306918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.29937153,1.29306918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.40110913,1.29306918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{doubletjunction.pdf}}%
    \put(0.24542475,1.29346937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{doubletjunction.pdf}}%
    \put(0.66144934,0.17649039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.76201724,0.17649039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.81347036,0.17649039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.91520785,0.17649039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{doubletjunction.pdf}}%
    \put(0.66164241,0.73631887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.81188714,0.73631887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.82839194,0.57129787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.91540084,0.73631887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{doubletjunction.pdf}}%
    \put(0.66066744,1.01599025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.78879842,1.01599025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.82741697,0.85096924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.91442608,1.01599025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{doubletjunction.pdf}}%
    \put(0.6608276,1.29549797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.76139563,1.29549797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.82757727,1.1304769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.9145861,1.29549797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{doubletjunction.pdf}}%
    \put(0.65992816,0.45728389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.81212191,0.45728389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.76264396,0.45736461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.91368659,0.45728389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{doubletjunction.pdf}}%
    \put(0.80524958,1.37459252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $B_{2,3}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{doubletjunction.pdf}}%
  \end{picture}%
\endgroup%


==> extrapolation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extrapolation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{814.22095249bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47668241)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extrapolation.pdf}}%
    \put(0.05971557,0.02259097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{extrapolation.pdf}}%
    \put(0.32698802,0.02259097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5 \times  10^{-4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{extrapolation.pdf}}%
    \put(0.4775948,0.02259097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.001$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{extrapolation.pdf}}%
    \put(0.77802778,0.02259097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.005$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{extrapolation.pdf}}%
    \put(0.90741726,0.02259097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.01$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{extrapolation.pdf}}%
    \put(0.01954414,0.05541189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{extrapolation.pdf}}%
    \put(0.04071817,0.12513572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{extrapolation.pdf}}%
    \put(0.02412698,0.19295509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{extrapolation.pdf}}%
    \put(0.02412698,0.26172667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^8$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{extrapolation.pdf}}%
    \put(0.01976243,0.33049828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{12}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{extrapolation.pdf}}%
    \put(0.01976243,0.39926987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{16}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{extrapolation.pdf}}%
    \put(0.01976243,0.46804146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{20}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{extrapolation.pdf}}%
    \put(0.44719105,0.0023262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{physical error rate}}}%
    \put(0.00661237,0.17806676){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{code cycles until $p_{\rm err} > 10^{-6}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{extrapolation.pdf}}%
    \put(0.72328324,0.39132265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Triangular color code}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{extrapolation.pdf}}%
    \put(0.72328324,0.41316003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Diamond color code}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{extrapolation.pdf}}%
    \put(0.72328324,0.43574317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Numerical data}}}%
    \put(0.93194807,0.12081034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$ cycle}}}%
    \put(0.93194807,0.17423566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$ ms}}}%
    \put(0.93194807,0.22581869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$ s}}}%
    \put(0.93194807,0.28661299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$ hour}}}%
    \put(0.93194807,0.30912917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$ day}}}%
    \put(0.93194807,0.35518545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$ year}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{extrapolation.pdf}}%
    \put(0.22675073,0.11924329){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{extrapolation.pdf}}%
    \put(0.21987978,0.07384756){\color[rgb]{0,0,0}\rotatebox{0.84951139}{\makebox(0,0)[lb]{\smash{no QEC}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{extrapolation.pdf}}%
    \put(0.22675072,0.16037342){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=5$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{extrapolation.pdf}}%
    \put(0.22675071,0.20369743){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=7$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{extrapolation.pdf}}%
    \put(0.22675072,0.24850109){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=9$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{extrapolation.pdf}}%
    \put(0.22122394,0.28952622){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=11$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{extrapolation.pdf}}%
    \put(0.22122393,0.33374029){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=13$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{extrapolation.pdf}}%
    \put(0.36123508,0.33189793){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=15$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{extrapolation.pdf}}%
    \put(0.36123511,0.37058525){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=17$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{extrapolation.pdf}}%
    \put(0.36123518,0.40743029){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=19$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{extrapolation.pdf}}%
    \put(0.36123526,0.44427532){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=21$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{extrapolation.pdf}}%
  \end{picture}%
\endgroup%


==> hexcell.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexcell.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.45196505bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40576384)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hexcell.pdf}}%
    \put(0.22373771,0.07247819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.31805435,0.07247819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.39959208,0.12943859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.44609524,0.20516271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hexcell.pdf}}%
    \put(0.69809245,0.12190057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.77922994,0.12190057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.8562407,0.12190057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.9422918,0.12190042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hexcell.pdf}}%
  \end{picture}%
\endgroup%


==> hexcnotpng.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexcnotpng.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1019.54331639bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3111314)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hexcnotpng.pdf}}%
    \put(0.07698538,0.17893658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.10857267,0.17893658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.04015118,0.19644367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.02747746,0.22023485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hexcnotpng.pdf}}%
    \put(0.2308755,0.17736725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.26246266,0.17736725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.2929091,0.19487434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.30848319,0.22023485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hexcnotpng.pdf}}%
    \put(0.07698538,0.2957536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.10857267,0.2957536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.14058831,0.28511085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.15616265,0.25750645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hexcnotpng.pdf}}%
    \put(0.08026209,0.21295589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0.25832552,0.21037767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hexcnotpng.pdf}}%
    \put(0.41594467,0.17893658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.44753191,0.17893658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.51945341,0.22424322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.47853183,0.2034206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hexcnotpng.pdf}}%
    \put(0.56983472,0.17736725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.60142187,0.17736725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.63186816,0.19487434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.64744223,0.22023485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hexcnotpng.pdf}}%
    \put(0.41594467,0.2957536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.44753191,0.2957536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.47954755,0.28511085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.49512188,0.25279845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.45293989,0.23871641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hexcnotpng.pdf}}%
    \put(0.75428207,0.17652411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.7858694,0.17652411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.82102366,0.19403109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.83188985,0.21782223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hexcnotpng.pdf}}%
    \put(0.90817195,0.17495482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.93975902,0.17495482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.97020531,0.19246176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.98577938,0.21782223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hexcnotpng.pdf}}%
    \put(0.75428207,0.29334105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.7858694,0.29334105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.81788495,0.28269831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.8334592,0.25509387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hexcnotpng.pdf}}%
    \put(0.78530092,0.21054345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hexcnotpng.pdf}}%
    \put(0.07634216,0.02031467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.10792954,0.02031467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.15205156,0.06623778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.19402413,0.12438619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hexcnotpng.pdf}}%
    \put(0.18214352,0.06509669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.19484259,0.03836203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.29226565,0.03625239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.30783979,0.06161287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hexcnotpng.pdf}}%
    \put(0.13994518,0.12648904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.15551944,0.0988846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.21497237,0.08095654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hexcnotpng.pdf}}%
    \put(0.41532167,0.02119752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.446909,0.02119752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.48206335,0.03870438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.49292961,0.06249548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{hexcnotpng.pdf}}%
    \put(0.56921163,0.01962823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.60079887,0.01962823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.63124516,0.03713504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.64681924,0.06249548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{hexcnotpng.pdf}}%
    \put(0.41532167,0.13801433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.446909,0.13801433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.47892455,0.12737155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.4944988,0.09976726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{hexcnotpng.pdf}}%
    \put(0.4463406,0.05521681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0.59939871,0.054371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{hexcnotpng.pdf}}%
    \put(0.75440247,0.02051873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.7859898,0.02051873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.81643617,0.03802595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.83201025,0.06181718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{hexcnotpng.pdf}}%
    \put(0.90829269,0.0189494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.93988001,0.0189494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.97032613,0.03645662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.98590046,0.06181718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{hexcnotpng.pdf}}%
    \put(0.75440247,0.13733614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.7859898,0.13733614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.71913757,0.12669334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.70332541,0.09908888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{hexcnotpng.pdf}}%
    \put(-0.00152567,0.28697843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a)$}}}%
    \put(0.33865312,0.28697843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b)$}}}%
    \put(0.67912244,0.28697843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c)$}}}%
    \put(-0.00152567,0.13131383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d)$}}}%
    \put(0.33865312,0.13131385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e)$}}}%
    \put(0.67912244,0.13131385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f)$}}}%
    \put(0.74475547,0.09874711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_3$}}}%
    \put(0.07698538,0.13882058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.10857267,0.13882058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
  \end{picture}%
\endgroup%


==> hexstabilizerpng.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexstabilizerpng.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.88922587bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87606457)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hexstabilizerpng.pdf}}%
    \put(0.2917409,0.7419122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $Q_1$}}}}%
    \put(0.46136948,0.46534386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $\sigma_z^{\otimes 6}$}}}}%
    \put(0.2917409,0.12009096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $Q_5$}}}}%
    \put(0.65334851,0.74256547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $Q_2$}}}}%
    \put(0.83516697,0.43132813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $Q_3$}}}}%
    \put(0.65334851,0.12009096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $Q_4$}}}}%
    \put(0.1109371,0.43132818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $Q_6$}}}}%
    \put(0.42129701,0.40091929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{meas. cell}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hexstabilizerpng.pdf}}%
  \end{picture}%
\endgroup%


==> inflationsmall.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inflationsmall.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{52.2723578bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31624434)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inflationsmall.pdf}}%
  \end{picture}%
\endgroup%


==> injection.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'injection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{214.16528669bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34666501)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{injection.pdf}}%
    \put(0.03378925,0.02800767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\psi}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{injection.pdf}}%
    \put(0.67411438,0.17507105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\psi_L}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{injection.pdf}}%
  \end{picture}%
\endgroup%


==> intronew.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intronew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.00136232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25463658)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intronew.pdf}}%
    \put(0.00531013,0.00266007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a)$ Majorana Cooper pair box}}}%
    \put(0.2386243,0.00266007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b)$ Physical qubits: hexagonal cells}}}%
    \put(0.03784187,0.24478868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Physical architecture}}}%
    \put(0.2902525,0.24478868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Topological hardware}}}%
    \put(0.56687734,0.24478868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Topological software}}}%
    \put(0.82971272,0.24478868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Quantum computer}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intronew.pdf}}%
    \put(0.82410384,0.20026727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{magic state distillery}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{intronew.pdf}}%
    \put(0.85854204,0.08425505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data qubits}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{intronew.pdf}}%
    \put(0.84635316,0.05094199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CNOT bypass}}}%
    \put(0.49969755,0.00266007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c)$ Logical qubits: diamond color code}}}%
    \put(0.81929156,0.00266007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d)$ Qubit arrangement}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{intronew.pdf}}%
    \put(0.17125522,0.17531832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_g$}}}%
    \put(0.06693014,0.10004794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_J$}}}%
    \put(0.09714614,0.13675056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{intronew.pdf}}%
    \put(0.01522747,0.19297458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.17289685,0.0484075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{intronew.pdf}}%
  \end{picture}%
\endgroup%


==> numerics2new.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'numerics2new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{282.82300076bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61745699)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{numerics2new.pdf}}%
    \put(0.10776494,0.04722908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.001$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{numerics2new.pdf}}%
    \put(0.36906358,0.04722908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.005$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{numerics2new.pdf}}%
    \put(0.4815988,0.04722908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.010$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{numerics2new.pdf}}%
    \put(0.74289744,0.04722908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.050$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{numerics2new.pdf}}%
    \put(0.85543263,0.04722908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.100$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{numerics2new.pdf}}%
    \put(0.43105268,0.00514283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{physical error rate}}}%
    \put(0.01871567,0.22590653){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{logical error rate}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{numerics2new.pdf}}%
    \put(0.6446889,0.14808509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Triangular color code }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{numerics2new.pdf}}%
    \put(0.6446889,0.10625277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Diamond color code}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{numerics2new.pdf}}%
    \put(0.2869964,0.38936686){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{numerics2new.pdf}}%
    \put(0.28699651,0.29831196){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=5$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{numerics2new.pdf}}%
    \put(0.28699627,0.21781779){\color[rgb]{0,0,0}\rotatebox{1.10520099}{\makebox(0,0)[lb]{\smash{$d=7$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{numerics2new.pdf}}%
    \put(0.2763267,0.46191987){\color[rgb]{0,0,0}\rotatebox{0.84951139}{\makebox(0,0)[lb]{\smash{no QEC}}}}%
    \put(0.04616901,0.35647566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-4}$}}}%
    \put(0.04616901,0.29534044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-5}$}}}%
    \put(0.04616901,0.23420522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-6}$}}}%
    \put(0.04616901,0.17307001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-7}$}}}%
    \put(0.04616901,0.11193477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-8}$}}}%
    \put(0.04616901,0.54097588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-1}$}}}%
    \put(0.04616901,0.47984061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-2}$}}}%
    \put(0.04616901,0.41870539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{numerics2new.pdf}}%
    \put(0.62520816,0.19879681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize  0.105}}}}%
    \put(0.77896758,0.19879681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize  0.11}}}}%
    \put(0.9168515,0.1987968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize  0.115}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{numerics2new.pdf}}%
  \end{picture}%
\endgroup%


==> setupnew.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setupnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.7107666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92930727)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setupnew.pdf}}%
    \put(0.26850024,0.2324626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{superconductor}}}%
    \put(0.74660332,0.47619425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_g$}}}%
    \put(0.48834885,0.30016693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_J$}}}%
    \put(0.55836798,0.38208417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_C$}}}%
    \put(0.12151093,0.13097558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{top gate}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setupnew.pdf}}%
    \put(0.030881,0.13374288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_C$}}}%
    \put(0.12151075,0.04589871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{gate-tunable }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{setupnew.pdf}}%
    \put(0.03088101,0.03365242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_J$}}}%
    \put(0.12151064,0.00586254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Josephson junction}}}%
    \put(0.3364187,0.26463454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bulk}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{setupnew.pdf}}%
    \put(0.13564756,0.87113214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{spin-polarized}}}%
    \put(0.13545637,0.83827256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{conducting channel}}}%
    \put(0.57168702,0.86866377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mesoscopic superconductor}}}%
    \put(0.57347573,0.83573454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{with spin-orbit coupling}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{setupnew.pdf}}%
    \put(0.32125488,0.63557117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Majorana zero modes}}}%
    \put(0.20119152,0.64120293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.74384661,0.64380409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{setupnew.pdf}}%
  \end{picture}%
\endgroup%


==> surgeryappendix.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surgeryappendix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.07822089bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5917886)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{surgeryappendix.pdf}}%
    \put(0.38294532,0.57971942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$-stabilizers}}}%
    \put(0.74114374,0.57971942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$-stabilizers}}}%
  \end{picture}%
\endgroup%


==> surgerycnot.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surgerycnot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{715.17446343bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39757277)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{surgerycnot.pdf}}%
    \put(0.09472473,0.06666887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{for $ZZ$-parity measurement: }}}%
    \put(0.04108058,0.00179307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{only $Z$-stabilizers}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{surgerycnot.pdf}}%
    \put(0.67906128,0.36912496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CNOT with logical ancilla}}}%
    \put(0.59902358,0.20765646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CNOT with constant time overhead}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{surgerycnot.pdf}}%
    \put(0.26728045,0.24064086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{$=$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{surgerycnot.pdf}}%
    \put(0.5791825,0.33270597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{surgerycnot.pdf}}%
    \put(0.65727683,0.33270597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{surgerycnot.pdf}}%
    \put(0.72663054,0.33270597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{surgerycnot.pdf}}%
    \put(0.86613707,0.33270597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0.5426195,0.268386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0.72084589,0.27889323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{move}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{surgerycnot.pdf}}%
    \put(0.79598435,0.33270597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{surgerycnot.pdf}}%
    \put(0.93042571,0.33270597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{surgerycnot.pdf}}%
    \put(0.89278697,0.26806334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{surgerycnot.pdf}}%
    \put(0.51142225,0.16825999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{surgerycnot.pdf}}%
    \put(0.59370854,0.16825999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{surgerycnot.pdf}}%
    \put(0.66529946,0.16825999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{surgerycnot.pdf}}%
    \put(0.80956315,0.16825999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{surgerycnot.pdf}}%
    \put(0.73717321,0.16825999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{surgerycnot.pdf}}%
    \put(0.87495912,0.16825999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0.84083591,0.10447661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0.47396595,0.10396841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{surgerycnot.pdf}}%
    \put(0.62655809,0.10242943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{surgerycnot.pdf}}%
    \put(0.62655809,0.03531294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{surgerycnot.pdf}}%
    \put(0.79658664,0.03755016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ancilla 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{surgerycnot.pdf}}%
    \put(0.21306658,0.00179307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{only $X$-stabilizers}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{surgerycnot.pdf}}%
    \put(0.00220997,0.06758408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a)$}}}%
    \put(0.59211598,0.37176563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b)$}}}%
    \put(0.52603819,0.20916788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c)$}}}%
  \end{picture}%
\endgroup%


==> threeislandmeas.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'threeislandmeas.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1203.69869618bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30594554)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{threeislandmeas.pdf}}%
    \put(0.00936961,0.18631042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.13966049,0.18635143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.94574738,0.18635143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0.73735795,0.2942043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.79432527,0.02028668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.53441795,0.18631042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{threeislandmeas.pdf}}%
    \put(0.0708923,0.29971724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{g,1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{threeislandmeas.pdf}}%
    \put(0.28337954,0.08747121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{g,3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{threeislandmeas.pdf}}%
    \put(0.35800739,0.29971724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{g,2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{threeislandmeas.pdf}}%
    \put(0.30424637,0.18614035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.43054954,0.18618136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{threeislandmeas.pdf}}%
    \put(0.59380432,0.29971724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{g,1}$}}}%
    \put(0.8062916,0.08747121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{g,3}$}}}%
    \put(0.88091946,0.29971724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{g,2}$}}}%
  \end{picture}%
\endgroup%


==> transversalcnot.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transversalcnot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{957.60632626bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1563483)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transversalcnot.pdf}}%
    \put(0.07966315,1.02357062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.1132936,1.02357062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.1457093,1.04221019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.16229074,1.06754022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transversalcnot.pdf}}%
    \put(0.57266107,1.02189975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.60629151,1.02189975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.63870674,1.04053931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.65528851,1.06754022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{transversalcnot.pdf}}%
    \put(0.07966315,1.14794348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.1132936,1.14794348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.04211743,1.13661257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.02528256,1.10722247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{transversalcnot.pdf}}%
    \put(0.07966315,0.02107125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.1132936,0.02107125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.1457093,0.03971086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.16229074,0.06504086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{transversalcnot.pdf}}%
    \put(0.57266107,0.01940039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.60629151,0.01940039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.63870674,0.03804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.65528851,0.06504086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{transversalcnot.pdf}}%
    \put(0.07966315,0.14544396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.1132936,0.14544396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.04211743,0.13411305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.02528256,0.10472298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{transversalcnot.pdf}}%
    \put(0.06885528,0.10447844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_3$}}}%
    \put(0.23307417,0.10447844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_3$}}}%
    \put(0.39896411,0.10447844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{transversalcnot.pdf}}%
    \put(0.07924092,0.85643575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.11287119,0.85643575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.15029928,0.87507492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.16186837,0.9004048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{transversalcnot.pdf}}%
    \put(0.07924092,0.98080813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.11287119,0.98080813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.14695757,0.96947698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.16353914,0.94008728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{transversalcnot.pdf}}%
    \put(0.11226611,0.89265536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{transversalcnot.pdf}}%
    \put(0.27666416,0.89265536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{transversalcnot.pdf}}%
    \put(0.44136066,0.89265536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0.60516194,0.89265536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{transversalcnot.pdf}}%
    \put(0.57266107,0.85481648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.60629151,0.85481648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.63870674,0.87345605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.65528851,0.90045694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{transversalcnot.pdf}}%
    \put(0.76971352,0.89265536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0.93468716,0.89265536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{transversalcnot.pdf}}%
    \put(0.57266107,0.68773321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.60629151,0.68773321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.63870674,0.70637277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.65528851,0.73337367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{transversalcnot.pdf}}%
    \put(0.07930776,0.68943001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.11293804,0.68943001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.18951134,0.73766703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.145943,0.71549758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{transversalcnot.pdf}}%
    \put(0.07930776,0.8138027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.11293804,0.8138027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.14702441,0.80247158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.16360608,0.76806925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.11869579,0.75307634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{transversalcnot.pdf}}%
    \put(0.28279537,0.75307634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{transversalcnot.pdf}}%
    \put(0.4480888,0.75307634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{transversalcnot.pdf}}%
    \put(0.07924092,0.52226913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.11287119,0.52226913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.15029928,0.54090831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.16186837,0.56623822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{transversalcnot.pdf}}%
    \put(0.07924092,0.6466416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.11287119,0.6466416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.14695757,0.63531044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.16353914,0.6059207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{transversalcnot.pdf}}%
    \put(0.11226611,0.55848875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{transversalcnot.pdf}}%
    \put(0.27666416,0.55848875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{transversalcnot.pdf}}%
    \put(0.44136066,0.55848875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{transversalcnot.pdf}}%
    \put(0.57266107,0.52064985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.60629151,0.52064985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.63870674,0.53928944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.65528851,0.56629037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{transversalcnot.pdf}}%
    \put(0.07924092,0.4795582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.11287119,0.4795582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.14695757,0.46822705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.16353914,0.43883739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{transversalcnot.pdf}}%
    \put(0.48963626,0.40444793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.53432345,0.46635728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{transversalcnot.pdf}}%
    \put(0.52167448,0.403233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.53519492,0.37476919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.55662664,0.42011869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{transversalcnot.pdf}}%
    \put(0.72132302,0.42011869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{transversalcnot.pdf}}%
    \put(0.88542245,0.42011869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{transversalcnot.pdf}}%
    \put(0.57266107,0.35416341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.60629151,0.35416341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{transversalcnot.pdf}}%
    \put(0.04222227,0.37446743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.02538739,0.34507731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{transversalcnot.pdf}}%
    \put(0.07924092,0.18810284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.11287119,0.18810284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.15029928,0.206742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.16186837,0.23207182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{transversalcnot.pdf}}%
    \put(0.07924092,0.31247506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.11287119,0.31247506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.14695757,0.30114392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.16353914,0.27175426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{transversalcnot.pdf}}%
    \put(0.11226611,0.22432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{transversalcnot.pdf}}%
    \put(0.27666416,0.22432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{transversalcnot.pdf}}%
    \put(0.44136066,0.22432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0.60516194,0.22432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{transversalcnot.pdf}}%
    \put(0.57266107,0.18648357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.60629151,0.18648357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.63870674,0.20512313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.65528851,0.23212404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{transversalcnot.pdf}}%
    \put(0.76971352,0.22432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0.93468716,0.22432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{H}$}}}%
    \put(0.00359496,1.14468225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a)$}}}%
    \put(0.00359496,0.97759894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b)$}}}%
    \put(0.00359496,0.81051566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c)$}}}%
    \put(0.00359496,0.64343238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d)$}}}%
    \put(0.00359496,0.476349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e)$}}}%
    \put(0.00359496,0.30926587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f)$}}}%
    \put(0.00359496,0.14218274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g)$}}}%
    \put(0.08861284,1.08844916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $Q_{c_1}$}}}}%
    \put(0.25390601,1.08844916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $Q_{c_2}$}}}}%
    \put(0.42039261,1.08844916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $Q_{c_3}$}}}}%
    \put(0.58568569,1.08844916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $Q_{t_1}$}}}}%
    \put(0.7500838,1.08844916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $Q_{t_2}$}}}}%
    \put(0.915524,1.08844915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $Q_{t_3}$}}}}%
  \end{picture}%
\endgroup%


==> twoislands.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twoislands.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.03450178bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59122952)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twoislands.pdf}}%
    \put(0.20584051,0.398292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bulk}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twoislands.pdf}}%
    \put(0.31734969,0.29284224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bulk SC}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{twoislands.pdf}}%
    \put(0.44427103,0.52064003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{ $V_{g,1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{twoislands.pdf}}%
    \put(0.81641449,0.30596524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{ $V_{g,2}$}}}}%
    \put(0.29255161,0.42271176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$E_{J,1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{twoislands.pdf}}%
    \put(0.66548935,0.20761189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$E_{J,2}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{twoislands.pdf}}%
    \put(0.15085867,0.2227666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pincher gate}}}%
    \put(0.1310203,0.02976488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{transmission $\tau$}}}%
  \end{picture}%
\endgroup%

